Quantum fluctuations and vortex-antivortex unbinding in the 2D BCS-BEC crossover

Very recently quasi two-dimensional (2D) systems made of attractive fermionic alkali-metal atoms with a widely tunable interaction due to Fano-Feshbach resonances have been realized. In this way it has been achieved the 2D crossover from the Bardeen-Cooper-Schrieffer regime of weakly-interacting Cooper pairs to the Bose-Einstein condensate regime strongly bound dimers. These experiments pave the way to the investigation of 2D strongly-interacting attractive fermions during the Berezinskii-Kosterlitz-Thouless (BKT) transition from a low-temperature superfluid phase characterized by quasi-condensation to a high-temperature normal phase, where vortex proliferation driven by quantum and thermal fluctuations completely destroys superfluidity. In this paper we discuss our preliminar theoretical results on the behavior of the BKT critical temperature across the crossover. Our microscopic calculations are based on functional integration taking into account renormalized Gaussian fluctuations and the crucial 2D effect of vortex-antivortex unbinding.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

